Mapping the geometry of the F4 group

In this paper we present a construction of the compact form of the exceptional Lie group F4 by exponentiating the corresponding Lie algebra f4. We realize F4 as the automorphisms group of the exceptional Jordan algebra, whose elements are 3 x 3 hermitian matrices with octonionic entries. We use a parametrization which generalizes the Euler angles for SU(2) and is based on the fibration of F4 via a Spin(9) subgroup as a fiber. This technique allows us to determine an explicit expression for the Haar invariant measure on the F4 group manifold. Apart from shedding light on the structure of F4 and its coset manifold OP2=F4/Spin(9), the octonionic projective plane, these results are a prerequisite for the study of E6, of which F4 is a (maximal) subgroup.

==> (inline-0) <==
\begin{array}{ccccccccccccccccccccccccccc}
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\frac 12,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &\frac 12,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\frac 12,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\frac 12,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\frac 12,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\frac 12,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\frac 12,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\frac 12,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\frac 12,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\frac 12,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\frac 12,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\frac 12,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\frac 12,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\frac 12,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\frac 12,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\frac 12,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &1,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-1\,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0
\end{array}
\rp
\feqn
\eqn
c_{2}=\lp
\begin{array}{ccccccccccccccccccccccccccc}
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\frac 12,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\frac 12,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &\frac 12,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\frac 12,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\frac 12,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\frac 12,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\frac 12,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\frac 12,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\frac 12,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\frac 12,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\frac 12,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\frac 12,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\frac 12,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\frac 12,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\frac 12,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\frac 12,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &1,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0\,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-1,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0
\end{array}
\rp
\feqn
\eqn
c_{3}=\lp
\begin{array}{ccccccccccccccccccccccccccc}
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\frac 12,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\frac 12,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\frac 12,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\frac 12,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &\frac 12,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\frac 12,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\frac 12,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\frac 12,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\frac 12,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\frac 12,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\frac 12,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\frac 12,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\frac 12,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\frac 12,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\frac 12,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\frac 12,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0\,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &1,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-1,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0
\end{array}
\rp
\feqn
\eqn
c_{4}=\lp
\begin{array}{ccccccccccccccccccccccccccc}
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\frac 12,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\frac 12,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\frac 12,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &\frac 12,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\frac 12,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\frac 12,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\frac 12,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\frac 12,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\frac 12,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\frac 12,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\frac 12,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\frac 12,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\frac 12,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\frac 12,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\frac 12,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\frac 12,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &1,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0\,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-1,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0
\end{array}
\rp
\feqn
\eqn
c_{5}=\lp
\begin{array}{ccccccccccccccccccccccccccc}
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\frac 12,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\frac 12,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\frac 12,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\frac 12,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\frac 12,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\frac 12,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\frac 12,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &\frac 12,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\frac 12,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\frac 12,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\frac 12,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\frac 12,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\frac 12,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\frac 12,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\frac 12,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\frac 12,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &1,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-1,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0
\end{array}
\rp
\feqn
\eqn
c_{6}=\lp
\begin{array}{ccccccccccccccccccccccccccc}
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\frac 12,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\frac 12,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\frac 12,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\frac 12,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\frac 12,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &\frac 12,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\frac 12,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\frac 12,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\frac 12,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\frac 12,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\frac 12,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\frac 12,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\frac 12,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\frac 12,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\frac 12,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\frac 12,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &1,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-1,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0
\end{array}
\rp
\feqn
\eqn
c_{7}=\lp
\begin{array}{ccccccccccccccccccccccccccc}
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\frac 12,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\frac 12,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\frac 12,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\frac 12,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &\frac 12,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\frac 12,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\frac 12,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\frac 12,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\frac 12,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\frac 12,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\frac 12,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\frac 12,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\frac 12,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\frac 12,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\frac 12,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\frac 12,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &1,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-1,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0
\end{array}
\rp
\feqn
\eqn
c_{8}=\lp
\begin{array}{ccccccccccccccccccccccccccc}
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\frac 12,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\frac 12,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &-\frac 12,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\frac 12,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\frac 12,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\frac 12,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\frac 12,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\frac 12,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\frac 12,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\frac 12,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\frac 12,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\frac 12,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\frac 12,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\frac 12,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\frac 12,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\frac 12,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &1,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-1,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0
\end{array}
\rp
\feqn
\eqn
c_{9}=\lp
\begin{array}{ccccccccccccccccccccccccccc}
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &1,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-1,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0
\end{array}
\rp
\feqn
\eqn
c_{10}=\lp
\begin{array}{ccccccccccccccccccccccccccc}
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &1,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-1,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0
\end{array}
\rp
\feqn
\eqn
c_{11}=\lp
\begin{array}{ccccccccccccccccccccccccccc}
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &1,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-1,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0
\end{array}
\rp
\feqn
\eqn
c_{12}=\lp
\begin{array}{ccccccccccccccccccccccccccc}
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &1,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-1,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0
\end{array}
\rp
\feqn
\eqn
c_{13}=\lp
\begin{array}{ccccccccccccccccccccccccccc}
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &1,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-1,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0
\end{array}
\rp
\feqn
\eqn
c_{14}=\lp
\begin{array}{ccccccccccccccccccccccccccc}
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &1,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-1,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0
\end{array}
\rp
\feqn
\eqn
c_{15}=\lp
\begin{array}{ccccccccccccccccccccccccccc}
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &1,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-1,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0
\end{array}
\rp
\feqn
\eqn
c_{16}=\lp
\begin{array}{ccccccccccccccccccccccccccc}
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &1,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-1,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0
\end{array}
\rp
\feqn
\eqn
c_{17}=\lp
\begin{array}{ccccccccccccccccccccccccccc}
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &1,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-1,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0
\end{array}
\rp
\feqn
\eqn
c_{18}=\lp
\begin{array}{ccccccccccccccccccccccccccc}
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &1,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-1,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0
\end{array}
\rp
\feqn
\eqn
c_{19}=\lp
\begin{array}{ccccccccccccccccccccccccccc}
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &1,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-1,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0
\end{array}
\rp
\feqn
\eqn
c_{20}=\lp
\begin{array}{ccccccccccccccccccccccccccc}
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &1,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-1,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0
\end{array}
\rp
\feqn
\eqn
c_{21}=\lp
\begin{array}{ccccccccccccccccccccccccccc}
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &1,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-1,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0
\end{array}
\rp
\feqn
\eqn
c_{22}=\lp
\begin{array}{ccccccccccccccccccccccccccc}
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\sqrt 2,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
\frac 1{\sqrt 2},\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0
\end{array}
\rp
\feqn
\eqn
c_{23}=\lp
\begin{array}{ccccccccccccccccccccccccccc}
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\sqrt 2,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
-\frac 1{\sqrt 2},\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0
\end{array}
\rp
\feqn
\eqn
c_{24}=\lp
\begin{array}{ccccccccccccccccccccccccccc}
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\sqrt2,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
-\frac 1{\sqrt2},\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0
\end{array}
\rp
\feqn
\eqn
c_{25}=\lp
\begin{array}{ccccccccccccccccccccccccccc}
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\sqrt2,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
\frac 1{\sqrt 2},\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0
\end{array}
\rp
\feqn
\eqn
c_{26}=\lp
\begin{array}{ccccccccccccccccccccccccccc}
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\sqrt2,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
-\frac 1{\sqrt2},\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0
\end{array}
\rp
\feqn
\eqn
c_{27}=\lp
\begin{array}{ccccccccccccccccccccccccccc}
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\sqrt2,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
\frac 1{\sqrt2},\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0
\end{array}
\rp
\feqn
\eqn
c_{28}=\lp
\begin{array}{ccccccccccccccccccccccccccc}
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\sqrt2,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
\frac 1{\sqrt2},\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0
\end{array}
\rp
\feqn
\eqn
c_{29}=\lp
\begin{array}{ccccccccccccccccccccccccccc}
0,\!\!\!\!\!\!\!\! &\sqrt2,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
-\frac 1{\sqrt2},\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0
\end{array}
\rp
\feqn
\eqn
c_{30}=\lp
\begin{array}{ccccccccccccccccccccccccccc}
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\frac 12,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\frac 12,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\frac 12,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\frac 12,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\frac 12,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\frac 12,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\frac 12,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &\frac 12,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\frac 12,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\frac 12,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\frac 12,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\frac 12,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\frac 12,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\frac 12,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\frac 12,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\frac 12,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &1,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-1,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0
\end{array}
\rp
\feqn
\eqn
c_{31}=\lp
\begin{array}{ccccccccccccccccccccccccccc}
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\frac 12,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\frac 12,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\frac 12,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &-\frac 12,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\frac 12,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\frac 12,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\frac 12,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\frac 12,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\frac 12,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\frac 12,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\frac 12,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\frac 12,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\frac 12,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\frac 12,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\frac 12,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\frac 12,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &1,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-1,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0
\end{array}
\rp
\feqn
\eqn
c_{32}=\lp
\begin{array}{ccccccccccccccccccccccccccc}
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\frac 12,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\frac 12,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\frac 12,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\frac 12,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\frac 12,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\frac 12,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &1,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-1,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0
\end{array}
\rp
\feqn
\eqn
c_{33}=\lp
\begin{array}{ccccccccccccccccccccccccccc}
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &1,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-1,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0
\end{array}
\rp
\feqn
\eqn
c_{34}=\lp
\begin{array}{ccccccccccccccccccccccccccc}
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &1,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-1,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0
\end{array}
\rp
\feqn
\eqn
c_{35}=\lp
\begin{array}{ccccccccccccccccccccccccccc}
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &1,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-1,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0
\end{array}
\rp
\feqn
\eqn
c_{36}=\lp
\begin{array}{ccccccccccccccccccccccccccc}
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &1,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-1,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0
\end{array}
\rp
\feqn
\eqn
c_{37}=\lp
\begin{array}{ccccccccccccccccccccccccccc}
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\frac 1{\sqrt2},\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0 \\
-\frac 1{2\sqrt2},\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\sqrt {\frac 38},\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\sqrt {\frac32},\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0
\end{array}
\rp
\feqn
\eqn
c_{38}=\lp
\begin{array}{ccccccccccccccccccccccccccc}
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\frac 1{\sqrt2},\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
-\frac 1{2\sqrt2},\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\sqrt {\frac 38},\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\sqrt {\frac 32},\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0
\end{array}
\rp
\feqn
\eqn
c_{39}=\lp
\begin{array}{ccccccccccccccccccccccccccc}
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\frac 1{\sqrt2},\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
-\frac 1{2\sqrt2},\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\sqrt {\frac 38},\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\sqrt {\frac 32},\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0
\end{array}
\rp
\feqn
\eqn
c_{40}=\lp
\begin{array}{ccccccccccccccccccccccccccc}
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\frac 1{\sqrt2},\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
-\frac 1{2\sqrt 2},\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\sqrt {\frac 38},\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\sqrt {\frac 32},\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0
\end{array}
\rp
\feqn
\eqn
c_{41}=\lp
\begin{array}{ccccccccccccccccccccccccccc}
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\frac 1{\sqrt2},\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
-\frac 1{2\sqrt2},\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\sqrt {\frac 38},\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\sqrt {\frac 32},\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0
\end{array}
\rp
\feqn
\eqn
c_{42}=\lp
\begin{array}{ccccccccccccccccccccccccccc}
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\frac 1{\sqrt 2},\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
-\frac 1{2\sqrt2},\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\sqrt {\frac 38},\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\sqrt {\frac 32},\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0
\end{array}
\rp
\feqn
\eqn
c_{43}=\lp
\begin{array}{ccccccccccccccccccccccccccc}
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\frac 1{\sqrt2},\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
-\frac 1{2\sqrt2},\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\sqrt {\frac 38},\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\sqrt {\frac 32},\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0
\end{array}
\rp
\feqn
\eqn
c_{44}=\lp
\begin{array}{ccccccccccccccccccccccccccc}
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\frac 1{\sqrt2},\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
-\frac 1{2\sqrt2},\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\sqrt {\frac 38},\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\sqrt {\frac 32},\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0
\end{array}
\rp
\feqn
\eqn
c_{45}=\lp
\begin{array}{ccccccccccccccccccccccccccc}
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\frac 1{\sqrt2},\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\sqrt {\frac 32},\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
\frac 1{2\sqrt2},\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\sqrt {\frac 38},\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0
\end{array}
\rp
\feqn
\eqn
c_{46}=\lp
\begin{array}{ccccccccccccccccccccccccccc}
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\frac 1{\sqrt2},\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\sqrt {\frac 32},\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
\frac 1{2\sqrt2},\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\sqrt {\frac 38},\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0
\end{array}
\rp
\feqn
\eqn
c_{47}=\lp
\begin{array}{ccccccccccccccccccccccccccc}
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\frac 1{\sqrt 2},\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\sqrt {\frac32},\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
\frac 1{2\sqrt 2},\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\sqrt {\frac 38},\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0
\end{array}
\rp
\feqn
\eqn
c_{48}=\lp
\begin{array}{ccccccccccccccccccccccccccc}
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\frac 1{\sqrt 2},\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\sqrt {\frac 32},\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
\frac 1{2\sqrt2},\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\sqrt {\frac 38},\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0
\end{array}
\rp
\feqn
\eqn
c_{49}=\lp
\begin{array}{ccccccccccccccccccccccccccc}
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\frac 1{\sqrt2},\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\sqrt {\frac 32},\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
\frac 1{2\sqrt2},\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\sqrt{\frac 38},\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0
\end{array}
\rp
\feqn
\eqn
c_{50}=\lp
\begin{array}{ccccccccccccccccccccccccccc}
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\frac 1{\sqrt2},\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\sqrt {\frac 32} ,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
\frac 1{2\sqrt2},\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\sqrt {\frac 38},\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0
\end{array}
\rp
\feqn
\eqn
c_{51}=\lp
\begin{array}{ccccccccccccccccccccccccccc}
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\frac 1{\sqrt2},\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\sqrt {\frac 32},\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
\frac 1{2\sqrt2},\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\sqrt {\frac 38},\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0
\end{array}
\rp
\feqn
\eqn
c_{52}=\lp
\begin{array}{ccccccccccccccccccccccccccc}
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\frac 1{\sqrt 2},\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &-\dem,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &\sqrt {\frac 32},\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
\frac 1{2\sqrt2},\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &-\sqrt {\frac 38},\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0 \\
0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0,\!\!\!\!\!\!\!\! &0
\end{array}
